Perfectness of Kirillov-Reshetikhin crystals for nonexceptional types

For nonexceptional types, we prove a conjecture of Hatayama et al. about the prefectness of Kirillov-Reshetikhin crystals.

==> crystal-C3.tex <==
\begin{tikzpicture}[>=latex,join=bevel,]
%
\node (N_1) at (364bp,16bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{-1}\\\cline{1-1}\lr{|}{|}{-2}\\\cline{1-1}\end{array}$}}$};
  \node (N_2) at (323bp,426bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{-2}\\\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}}$};
  \node (N_3) at (135bp,262bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{-1}\\\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}}$};
  \node (N_4) at (49bp,672bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}}$};
  \node (N_5) at (171bp,180bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{-1}\\\cline{1-1}\lr{|}{|}{3}\\\cline{1-1}\end{array}$}}$};
  \node (N_6) at (319bp,344bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{-2}\\\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}}$};
  \node (N_7) at (111bp,590bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{3}\\\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}}$};
  \node (N_8) at (320bp,98bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{-1}\\\cline{1-1}\lr{|}{|}{-3}\\\cline{1-1}\end{array}$}}$};
  \node (N_9) at (276bp,508bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{-3}\\\cline{1-1}\lr{|}{|}{1}\\\cline{1-1}\end{array}$}}$};
  \node (N_10) at (218bp,426bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{-3}\\\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}}$};
  \node (N_11) at (131bp,508bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{3}\\\cline{1-1}\lr{|}{|}{2}\\\cline{1-1}\end{array}$}}$};
  \node (N_12) at (313bp,180bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{-2}\\\cline{1-1}\lr{|}{|}{-3}\\\cline{1-1}\end{array}$}}$};
  \node (N_13) at (218bp,262bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{-2}\\\cline{1-1}\lr{|}{|}{3}\\\cline{1-1}\end{array}$}}$};
  \node (N_14) at (218bp,344bp) [draw,draw=none] {${\def\lr#1#2#3{\multicolumn{1}{#1@{\hspace{.6ex}}c@{\hspace{.6ex}}#2}{\raisebox{-.3ex}{$#3$}}}\raisebox{-.6ex}{$\begin{array}[b]{c}\cline{1-1}\lr{|}{|}{-3}\\\cline{1-1}\lr{|}{|}{3}\\\cline{1-1}\end{array}$}}$};
  \draw [<-] (N_2) ..controls (359bp,413bp) and (376bp,405bp)  .. (387bp,392bp) .. controls (402bp,374bp) and (405bp,366bp)  .. (405bp,344bp) .. controls (405bp,344bp) and (405bp,344bp)  .. (405bp,98bp) .. controls (405bp,75bp) and (401bp,69bp)  .. (391bp,50bp) .. controls (387bp,42bp) and (381bp,34bp)  .. (N_1);
  \pgfsetstrokecolor{black}
  \draw (436bp,221bp) node {$0$};
  \draw [<-] (N_4) ..controls (28bp,633bp) and (18bp,611bp)  .. (18bp,590bp) .. controls (18bp,590bp) and (18bp,590bp)  .. (18bp,344bp) .. controls (18bp,293bp) and (93bp,271bp)  .. (N_3);
  \draw (49bp,467bp) node {$0$};
  \draw [->] (N_3) ..controls (126bp,237bp) and (124bp,224bp)  .. (129bp,214bp) .. controls (133bp,205bp) and (142bp,197bp)  .. (N_5);
  \draw (160bp,221bp) node {$2$};
  \draw [->] (N_2) ..controls (321bp,398bp) and (320bp,383bp)  .. (N_6);
  \draw (352bp,385bp) node {$1$};
  \draw [->] (N_4) ..controls (67bp,648bp) and (84bp,625bp)  .. (N_7);
  \draw (113bp,631bp) node {$2$};
  \draw [->] (N_8) ..controls (321bp,73bp) and (323bp,60bp)  .. (329bp,50bp) .. controls (332bp,42bp) and (338bp,36bp)  .. (N_1);
  \draw (360bp,57bp) node {$2$};
  \draw [<-] (N_9) ..controls (352bp,494bp) and (482bp,465bp)  .. (482bp,426bp) .. controls (482bp,426bp) and (482bp,426bp)  .. (482bp,180bp) .. controls (482bp,113bp) and (370bp,101bp)  .. (N_8);
  \draw (513bp,303bp) node {$0$};
  \draw [->] (N_5) ..controls (198bp,162bp) and (225bp,145bp)  .. (249bp,132bp) .. controls (265bp,123bp) and (284bp,114bp)  .. (N_8);
  \draw (280bp,139bp) node {$3$};
  \draw [<-] (N_7) ..controls (99bp,548bp) and (95bp,527bp)  .. (95bp,508bp) .. controls (95bp,508bp) and (95bp,508bp)  .. (95bp,262bp) .. controls (95bp,225bp) and (137bp,197bp)  .. (N_5);
  \draw (126bp,385bp) node {$0$};
  \draw [->] (N_6) ..controls (312bp,317bp) and (306bp,304bp)  .. (296bp,296bp) .. controls (260bp,268bp) and (240bp,287bp)  .. (197bp,278bp) .. controls (184bp,275bp) and (169bp,271bp)  .. (N_3);
  \draw (338bp,303bp) node {$1$};
  \draw [->] (N_9) ..controls (292bp,487bp) and (297bp,480bp)  .. (301bp,474bp) .. controls (305bp,466bp) and (309bp,458bp)  .. (N_2);
  \draw (335bp,467bp) node {$2$};
  \draw [->] (N_9) ..controls (251bp,498bp) and (233bp,489bp)  .. (224bp,474bp) .. controls (220bp,467bp) and (218bp,459bp)  .. (N_10);
  \draw (259bp,467bp) node {$1$};
  \draw [->] (N_7) ..controls (135bp,581bp) and (168bp,569bp)  .. (195bp,556bp) .. controls (216bp,545bp) and (239bp,531bp)  .. (N_9);
  \draw (247bp,549bp) node {$3$};
  \draw [->] (N_7) ..controls (118bp,562bp) and (122bp,547bp)  .. (N_11);
  \draw (156bp,549bp) node {$1$};
  \draw [->] (N_12) ..controls (315bp,152bp) and (316bp,137bp)  .. (N_8);
  \draw (351bp,139bp) node {$1$};
  \draw [->] (N_13) ..controls (204bp,237bp) and (197bp,225bp)  .. (191bp,214bp) .. controls (189bp,211bp) and (187bp,208bp)  .. (N_5);
  \draw (232bp,221bp) node {$1$};
  \draw [->] (N_13) ..controls (241bp,249bp) and (258bp,239bp)  .. (271bp,228bp) .. controls (279bp,221bp) and (287bp,212bp)  .. (N_12);
  \draw (321bp,221bp) node {$3$};
  \draw [->] (N_10) ..controls (218bp,398bp) and (218bp,383bp)  .. (N_14);
  \draw (256bp,385bp) node {$2$};
  \draw [->] (N_11) ..controls (129bp,482bp) and (130bp,469bp)  .. (137bp,460bp) .. controls (151bp,441bp) and (177bp,433bp)  .. (N_10);
  \draw (175bp,467bp) node {$3$};
  \draw [->] (N_14) ..controls (218bp,316bp) and (218bp,301bp)  .. (N_13);
  \draw (256bp,303bp) node {$2$};
%
\end{tikzpicture}


